Secure Network Coding for Wiretap Networks of Type II

We consider the problem of securing a multicast network against a wiretapper that can intercept the packets on a limited number of arbitrary network edges of its choice. We assume that the network employs the network coding technique to simultaneously deliver the packets available at the source to all the receivers. We show that this problem can be looked at as a network generalization of the wiretap channel of type II introduced in a seminal paper by Ozarow and Wyner. In particular, we show that the transmitted information can be secured by using the Ozarow-Wyner approach of coset coding at the source on top of the existing network code. This way, we quickly and transparently recover some of the results available in the literature on secure network coding for wiretap networks. Moreover, we derive new bounds on the required alphabet size that are independent of the network size and devise an algorithm for the construction of secure network codes. We also look at the dual problem and analyze the amount of information that can be gained by the wiretapper as a function of the number of wiretapped edges.

==> BlockDiag.tex <==
\begin{center}
\psset{unit=0.045in}
\begin{pspicture}(0,0)(110,20)
\psset{linewidth=0.9pt}
\begin{small}
%\rput(35,32){\rnode{S}{\psframebox{\textcolor{red}{$S_1,S_2,\dots,S_h$}}}}
%\cnode(35,32){1}{S}
%\cnode[linecolor=white](28,38){1}{s1}
%\cnode[linecolor=white](32,38){1}{s2}\ncline{->}{s2}{S}
%\cnode[linecolor=white](42,38){1}{sh}
%\rput(29,39){{$S_1$}}
%\rput(42,39){{$S_h$}}
%\rput(35,35){$\cdots$}
%\ncline{->}{s1}{S}\ncline{->}{sh}{S}

%\cnode[linecolor=white](35,38){1}{v}

\cnode[linecolor=white](10,10){1}{v}
\rput(10,13){{\textcolor{blue}{$(s_1,\dots,s_k)$}}}
\rput(25,10){\rnode{SE}{\psframebox{\textcolor{red}{
$\quad H \quad$
}}}}
\rput(25,5){{\textcolor{black}{coset code}}}

%\rput(10,18){{\textcolor{blue}{$(s_1,\dots,s_k)$}}}
\rput(55,10){\rnode{NE}{\psframebox{\textcolor{red}{
$\quad G^\perp \quad$
}}}}
\ncline{->}{SE}{NE}

\ncline{->}{v}{SE}
\rput(39,13){{\textcolor{blue}{$(t_1,\dots,t_{m})$}}}
\rput(55,5){{\textcolor{black}{Network}}}
\rput(55,2.4){{\textcolor{black}{Error-Correcting}}}
\rput(55,.3){{\textcolor{black}{Code}}}

\rput(85,10){\rnode{NT}{\psframebox{\textcolor{red}{
Network
}}}}
\ncline{->}{NE}{NT}
\rput(70,13){{\textcolor{blue}{$(y_1,\dots,y_{n})$}}}

\ncline{->}{t}{NT}

\cnode[linecolor=white](100,10){1}{vv}
\ncline{->}{NT}{vv}
%\rput(35,36){{\textcolor{blue}{$(y_1,y_2,y_3)$}}}

%\ncline{->}{SE}{S}

%\ncline[nodesep=1pt]{SE}{S}
%\mput*{{\textcolor{blue}{$(y_1,y_2,y_3)$}}}

%%\rput(35,29.5){$\cdots$}\rput(35,20){$\cdots$}\rput(35,5){$\cdots$}
%\cnode(15,20){1}{u1}
%\cnode(29,20){1}{u2}
%\cnode(43,20){1}{u3}
%\cnode(55,20){1}{u4}
%

%\cnode(10,5){1}{r1}
%\cnode(27,5){1}{r2}
%\cnode(44,5){1}{r3}
%\cnode(61,5){1}{r4}
%
%
%
%
%\rput(21,30){\textcolor{blue}{$2y_1+4y_2+y_3$}}
%\rput(22,25){\textcolor{blue}{$6y_1+y_2+6y_3$}}
%\rput(49,25){\textcolor{blue}{$4y_1+2y_2+y_3$}}
%\rput(49,30){\textcolor{blue}{$5y_1+4y_2+6y_3$}}
%
%
%
%
%\ncline{->}{S}{u1}
%\ncline{->}{S}{u2}
%\ncline{->}{S}{u3}
%\ncline{->}{S}{u4}
%
%
%
%\ncline{->}{u1}{r1}\ncline{->}{u2}{r1}\ncline{->}{u3}{r1}
%
%\ncline{->}{u1}{r2}\ncline{->}{u2}{r2}\ncline{->}{u4}{r2}
%
%\ncline{->}{u1}{r3}\ncline{->}{u3}{r3}\ncline{->}{u4}{r3}
%
%\ncline{->}{u2}{r4}\ncline{->}{u3}{r4}\ncline{->}{u4}{r4}
%
%\ncline{->}{u1r}{r1r}\ncline{->}{u2r}{r1r}
%\ncline{->}{u3r}{r1r}
%\rput(10,2){{$R_1$}}
%\rput(61,2){{$R_4$}}
%\rput(27,2){{$R_2$}}
%\rput(44,2){{$R_3$}}
 \end{small}
\end{pspicture}
\end{center} 

==> butterfly_sec.tex <==
\begin{center}
\psset{unit=0.070in}
\begin{pspicture}(0,5)(30,78)
\psset{linewidth=1.0pt}
\begin{small}
\rput(16,39){\rnode{S}{\psframebox{\textcolor{red}{$S$}}}}
\rput(16,33){\rnode{SE}{\psframebox{\textcolor{red}{WTC II
encoder}}}} \rput(8,27){\circlenode{A}{A}}
\rput(16,21){\circlenode{B}{B}} \rput(24,27){\circlenode{C}{C}}
\rput(8,7){\circlenode{D}{D}} \rput(16,13){\circlenode{E}{E}}
\rput(24,7){\circlenode{F}{F}} \rput(5.5,7){\textcolor{red}{$R_1$}}
\rput(26.5,7){\textcolor{red}{$R_2$}}
%
\ncline{->}{S}{SE} \ncline{->}{SE}{A} \ncline{->}{SE}{C}
\ncline{->}{A}{B}\ncline{->}{C}{B}
\ncline{->}{A}{D}\ncline{->}{C}{F}
\ncline{->}{E}{D}\ncline{->}{E}{F} \ncline{->}{B}{E}
%
\rput(17,71){\textcolor{blue}{$s_1$}}
\rput(9.4,64){\textcolor{blue}{$x_1$}}
\rput(22.7,64){\textcolor{blue}{$x_2$}}
%
\rput(12.7,59.4){\textcolor{blue}{$x_1$}}
\rput(19.3,59.4){\textcolor{blue}{$x_2$}}
\rput(6.6,52){\textcolor{blue}{$x_1$}}
\rput(25.4,52){\textcolor{blue}{$x_2$}}
%
\rput(18.5,52){\textcolor{blue}{$x_1+x_2$}}
%
\rput(11,46.2){\textcolor{blue}{$x_1+ x_2$}}
\rput(21,46.2){\textcolor{blue}{$x_1+x_2$}}
%

\rput(16,74){\rnode{S}{\psframebox{\textcolor{red}{$S$}}}}
\rput(16,68){\rnode{SE}{\psframebox{\textcolor{red}{WTC II
encoder}}}} \rput(8,62){\circlenode{A}{A}}
\rput(16,56){\circlenode{B}{B}} \rput(24,62){\circlenode{C}{C}}
\rput(8,42){\circlenode{D}{D}} \rput(16,48){\circlenode{E}{E}}
\rput(24,42){\circlenode{F}{F}} \rput(5.5,7){\textcolor{red}{$R_1$}}
\rput(26.5,7){\textcolor{red}{$R_2$}}
%
\ncline{->}{S}{SE} \ncline{->}{SE}{A} \ncline{->}{SE}{C}
\ncline{->}{A}{B}\ncline{->}{C}{B}
\ncline{->}{A}{D}\ncline{->}{C}{F}
\ncline{->}{E}{D}\ncline{->}{E}{F} \ncline{->}{B}{E}
%
\rput(17,36){\textcolor{blue}{$s_1$}}
\rput(9.4,29){\textcolor{blue}{$x_1$}}
\rput(22.7,29){\textcolor{blue}{$x_2$}}
%
\rput(12.7,24.4){\textcolor{blue}{$x_1$}}
\rput(19.3,24.4){\textcolor{blue}{$x_2$}}
\rput(6.6,17){\textcolor{blue}{$x_1$}}
\rput(25.4,17){\textcolor{blue}{$x_2$}}
%
\rput(19,17){\textcolor{blue}{$x_1+\alpha x_2$}}
%
\rput(11,11.2){\textcolor{blue}{$x_1+ \alpha x_2$}}
\rput(21,11.2){\textcolor{blue}{$x_1+\alpha x_2$}}
%
\rput(1,52){(a)}
\rput(1,17){(b)}
\end{small}
\end{pspicture}
\end{center}


==> channelnet.tex <==
\begin{center}
\psset{unit=0.045in}


\begin{pspicture}(0,0)(40,45)
\psset{linewidth=0.9pt}

\begin{small}

\rput(20,42){\textcolor{blue}{$y_1,\dots,y_n$}}

\rput(20,37){\circlenode{S}{S}}
\rput(20,3){\circlenode{R}{R}}
\nccurve[ArrowInside=->,ArrowInsidePos=1,
angleA=-140,angleB=140]{S}{R}

\nccurve[ArrowInside=->,ArrowInsidePos=1,
angleA=-110,angleB=110]{S}{R}

\nccurve[ArrowInside=->,ArrowInsidePos=1,
angleA=-40,angleB=40]{S}{R}
\rput(22,20){{$\dots$}}
\rput(10,20){\textcolor{blue}{$y_1$}}
\rput(15,20){\textcolor{blue}{$y_2$}}
\rput(30,20){\textcolor{blue}{$y_n$}}

 \end{small}
\end{pspicture}
\end{center} 

==> sannet.tex <==
\begin{center}
\psset{unit=0.045in}
\begin{pspicture}(0,0)(70,35)
\psset{linewidth=0.9pt}
\begin{small}
%\rput(35,32){\rnode{S}{\psframebox{\textcolor{red}{$S_1,S_2,\dots,S_h$}}}}
\cnode(35,32){1}{S}
\cnode[linecolor=white](28,38){1}{s1}
%\cnode[linecolor=white](32,38){1}{s2}\ncline{->}{s2}{S}
\cnode[linecolor=white](42,38){1}{sh}
%\rput(29,39){{$S_1$}}
%\rput(42,39){{$S_h$}}
%\rput(35,35){$\cdots$}
%\ncline{->}{s1}{S}\ncline{->}{sh}{S}
\rput(35,29.5){$\cdots$}\rput(35,20){$\cdots$}\rput(35,5){$\cdots$}
\cnode(15,20){1}{u1}
\cnode(20,20){1}{u2}
\cnode[linecolor=white](30,20){1}{u3}
\cnode[linecolor=white](40,20){1}{u3r}
\rput(17,12){$\cdots$}\rput(53,12){$\cdots$}
\psarc[linecolor=blue]{->}(10,5){4}{10}{100}
\psarc[linecolor=blue]{<-}(60,5){4}{80}{170}
\psarc[linecolor=blue]{->}(35,32){4}{190}{350}
\rput(8.2,9){{$n$}}\rput(40,32.5){{$M$}}
\rput(61.8,9){{$n$}}
\ncline{->}{S}{u1}\ncline{->}{S}{u2}
\cnode(50,20){1}{u1r}
\cnode(55,20){1}{u2r}
\ncline{->}{S}{u1r}\ncline{->}{S}{u2r}
\cnode(10,5){1}{r1}
\ncline{->}{u1}{r1}\ncline{->}{u2}{r1}
\ncline{->}{u3}{r1}
\cnode(60,5){1}{r1r}
\ncline{->}{u1r}{r1r}\ncline{->}{u2r}{r1r}
\ncline{->}{u3r}{r1r}
\rput(10,2){{$R_1$}}
\rput(60,2){{$R_{\binom{M}{n}}$}} \end{small}
\end{pspicture}
\end{center} 

==> sannet2.tex <==
\begin{center}
\psset{unit=0.045in}
\begin{pspicture}(0,0)(70,60)
\psset{linewidth=0.9pt}
\begin{small}
%\rput(35,32){\rnode{S}{\psframebox{\textcolor{red}{$S_1,S_2,\dots,S_h$}}}}
%\cnode(35,32){1}{S}
\cnode[linecolor=white](28,38){1}{s1}
%\cnode[linecolor=white](32,38){1}{s2}\ncline{->}{s2}{S}
\cnode[linecolor=white](42,38){1}{sh}
%\rput(29,39){{$S_1$}}
%\rput(42,39){{$S_h$}}
%\rput(35,35){$\cdots$}
%\ncline{->}{s1}{S}\ncline{->}{sh}{S}

%\cnode[linecolor=white](35,38){1}{v}
\cnode[linecolor=white](35,57){1}{v}

\rput(35,58){{\textcolor{blue}{$(s_1,s_2)$}}}
\rput(35,47){\rnode{SE}{\psframebox{\textcolor{red}{
$\mathcal{H}=\begin{bmatrix}
1 & 1&1\cr
3 & 2&6
\end{bmatrix}$
}}}}

\rput(15,47){Coset Code}
\ncline{->}{v}{SE}

\cnode(35,32){1}{S}
%\rput(35,36){{\textcolor{blue}{$(y_1,y_2,y_3)$}}}

\ncline{->}{SE}{S}

\ncline[nodesep=1pt]{SE}{S}
\mput*{{\textcolor{blue}{$(y_1,y_2,y_3)$}}}

%\rput(35,29.5){$\cdots$}\rput(35,20){$\cdots$}\rput(35,5){$\cdots$}
\cnode(15,20){1}{u1}
\cnode(29,20){1}{u2}
\cnode(43,20){1}{u3}
\cnode(55,20){1}{u4}


\cnode(10,5){1}{r1}
\cnode(27,5){1}{r2}
\cnode(44,5){1}{r3}
\cnode(61,5){1}{r4}




\rput(21,30){\textcolor{blue}{$2y_1+4y_2+y_3$}}
%\rput(22,25){\textcolor{blue}{$6y_1+y_2+6y_3$}}
\rput(27.25,25.1){\textcolor{blue}{$6y_1+y_2+6y_3$}}
\rput(49,25){\textcolor{blue}{$4y_1+2y_2+y_3$}}
\rput(49,30){\textcolor{blue}{$5y_1+4y_2+6y_3$}}




\ncline{->}{S}{u1}
\ncline{->}{S}{u2}
\ncline{->}{S}{u3}
\ncline{->}{S}{u4}



\ncline{->}{u1}{r1}\ncline{->}{u2}{r1}\ncline{->}{u3}{r1}

\ncline{->}{u1}{r2}\ncline{->}{u2}{r2}\ncline{->}{u4}{r2}

\ncline{->}{u1}{r3}\ncline{->}{u3}{r3}\ncline{->}{u4}{r3}

\ncline{->}{u2}{r4}\ncline{->}{u3}{r4}\ncline{->}{u4}{r4}

\ncline{->}{u1r}{r1r}\ncline{->}{u2r}{r1r}
\ncline{->}{u3r}{r1r}
\rput(10,2){{$R_1$}}
\rput(61,2){{$R_4$}}
\rput(27,2){{$R_2$}}
\rput(44,2){{$R_3$}}
 \end{small}
\end{pspicture}
\end{center} 
